Practical Algebraic Parameter Estimation for Noisy Data via Gaussian Process Regression

Parameter estimation for ordinary differential equation (ODE) models is a fundamental task that is often complicated by the limitations of conventional optimization-based methods. In theory, differential-algebraic approaches offer an appealing alternative: they reduce the problem to polynomial system solving and do not require user-supplied initial guesses for parameter values. In practice, however, algebraic methods have been limited by their sensitivity to measurement noise, because they require accurate derivatives of observed outputs. In this work, we integrate Gaussian Process Regression (GPR) into the differential-algebraic method and derive a first-order error analysis in terms of noise level and algebraic sensitivity. We evaluate the method across several noise levels on a benchmark of 25 dynamical systems arising in applications including mechanical engineering and systems biology. The proposed method achieves the highest aggregate performance among the methods considered, recovering all sought parameter values and initial conditions to within 10% relative error in 88.5% of runs. These results demonstrate that robust derivative estimation can make differential-algebraic parameter estimation practical for dense, noisy synthetic data while retaining key advantages of the algebraic formulation.

==> figures/error_vs_noise_generated.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{helvet}\renewcommand{\cite}[1]{[00]}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.086336in}{3.182607in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.086336in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.086336in}{3.182607in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.182607in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617566in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{3.082607in}}%
\pgfpathlineto{\pgfqpoint{0.617566in}{3.082607in}}%
\pgfpathlineto{\pgfqpoint{0.617566in}{0.511385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793321in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{0.793321in}{3.082607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793321in}{0.511385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793321in,y=0.414163in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}noiseless}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797636in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{1.797636in}{3.082607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797636in}{0.511385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797636in,y=0.414163in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801951in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{2.801951in}{3.082607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801951in}{0.511385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801951in,y=0.414163in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806266in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{3.806266in}{3.082607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806266in}{0.511385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806266in,y=0.414163in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.120000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810581in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{3.082607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810581in}{0.511385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810581in,y=0.414163in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801951in,y=0.229304in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Measurement noise level}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617566in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{0.511385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617566in}{0.511385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443123in, y=0.461212in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617566in}{1.010651in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{1.010651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617566in}{1.010651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365901in, y=0.960479in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617566in}{1.509918in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{1.509918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617566in}{1.509918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365901in, y=1.459745in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617566in}{2.009184in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{2.009184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617566in}{2.009184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365901in, y=1.959011in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617566in}{2.508451in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{2.508451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617566in}{2.508451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365901in, y=2.458278in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617566in}{3.007717in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{3.007717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617566in}{3.007717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288680in, y=2.957544in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233124in,y=1.796996in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runs with $<10\%$ relative error (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793321in}{2.997732in}}%
\pgfpathlineto{\pgfqpoint{1.797636in}{2.957791in}}%
\pgfpathlineto{\pgfqpoint{2.801951in}{2.837967in}}%
\pgfpathlineto{\pgfqpoint{3.806266in}{2.668216in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{2.138994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.960000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043056in}{-0.043056in}}{\pgfqpoint{0.043056in}{0.043056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.043056in}}%
\pgfpathcurveto{\pgfqpoint{0.011418in}{-0.043056in}}{\pgfqpoint{0.022371in}{-0.038519in}}{\pgfqpoint{0.030445in}{-0.030445in}}%
\pgfpathcurveto{\pgfqpoint{0.038519in}{-0.022371in}}{\pgfqpoint{0.043056in}{-0.011418in}}{\pgfqpoint{0.043056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.043056in}{0.011418in}}{\pgfqpoint{0.038519in}{0.022371in}}{\pgfqpoint{0.030445in}{0.030445in}}%
\pgfpathcurveto{\pgfqpoint{0.022371in}{0.038519in}}{\pgfqpoint{0.011418in}{0.043056in}}{\pgfqpoint{0.000000in}{0.043056in}}%
\pgfpathcurveto{\pgfqpoint{-0.011418in}{0.043056in}}{\pgfqpoint{-0.022371in}{0.038519in}}{\pgfqpoint{-0.030445in}{0.030445in}}%
\pgfpathcurveto{\pgfqpoint{-0.038519in}{0.022371in}}{\pgfqpoint{-0.043056in}{0.011418in}}{\pgfqpoint{-0.043056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.043056in}{-0.011418in}}{\pgfqpoint{-0.038519in}{-0.022371in}}{\pgfqpoint{-0.030445in}{-0.030445in}}%
\pgfpathcurveto{\pgfqpoint{-0.022371in}{-0.038519in}}{\pgfqpoint{-0.011418in}{-0.043056in}}{\pgfqpoint{0.000000in}{-0.043056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.043056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793321in}{2.997732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797636in}{2.957791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801951in}{2.837967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806266in}{2.668216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810581in}{2.138994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793321in}{2.877908in}}%
\pgfpathlineto{\pgfqpoint{1.797636in}{2.877908in}}%
\pgfpathlineto{\pgfqpoint{2.801951in}{2.788040in}}%
\pgfpathlineto{\pgfqpoint{3.806266in}{2.638260in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{1.979228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.960000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060890in}{-0.060890in}}{\pgfqpoint{0.060890in}{0.060890in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.060890in}}%
\pgfpathlineto{\pgfqpoint{0.060890in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.060890in}}%
\pgfpathlineto{\pgfqpoint{-0.060890in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.060890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793321in}{2.877908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797636in}{2.877908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801951in}{2.788040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806266in}{2.638260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810581in}{1.979228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793321in}{2.698172in}}%
\pgfpathlineto{\pgfqpoint{1.797636in}{2.648245in}}%
\pgfpathlineto{\pgfqpoint{2.801951in}{2.618289in}}%
\pgfpathlineto{\pgfqpoint{3.806266in}{2.548392in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{1.919316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.960000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043056in}{-0.043056in}}{\pgfqpoint{0.043056in}{0.043056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043056in}}%
\pgfpathlineto{\pgfqpoint{-0.043056in}{-0.043056in}}%
\pgfpathlineto{\pgfqpoint{0.043056in}{-0.043056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793321in}{2.698172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797636in}{2.648245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801951in}{2.618289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806266in}{2.548392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810581in}{1.919316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.600000,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793321in}{2.788040in}}%
\pgfpathlineto{\pgfqpoint{1.797636in}{2.558377in}}%
\pgfpathlineto{\pgfqpoint{2.801951in}{2.398612in}}%
\pgfpathlineto{\pgfqpoint{3.806266in}{1.689654in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{0.780989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617566in}{0.511385in}}{\pgfqpoint{4.368770in}{2.571222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.415686,0.600000,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.960000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043056in}{-0.043056in}}{\pgfqpoint{0.043056in}{0.043056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.043056in}}%
\pgfpathlineto{\pgfqpoint{0.043056in}{0.043056in}}%
\pgfpathlineto{\pgfqpoint{-0.043056in}{0.043056in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.043056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793321in}{2.788040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797636in}{2.558377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801951in}{2.398612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806266in}{1.689654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810581in}{0.780989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617566in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{0.617566in}{3.082607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986336in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{3.082607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617566in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{0.511385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617566in}{3.082607in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{3.082607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689511in}{0.562774in}}%
\pgfpathlineto{\pgfqpoint{1.839891in}{0.562774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.860447in}{0.562774in}}{\pgfqpoint{1.860447in}{0.583329in}}%
\pgfpathlineto{\pgfqpoint{1.860447in}{1.173011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.860447in}{1.193567in}}{\pgfqpoint{1.839891in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{0.689511in}{1.193567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.668955in}{1.193567in}}{\pgfqpoint{0.668955in}{1.173011in}}%
\pgfpathlineto{\pgfqpoint{0.668955in}{0.583329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.668955in}{0.562774in}}{\pgfqpoint{0.689511in}{0.562774in}}%
\pgfpathlineto{\pgfqpoint{0.689511in}{0.562774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715205in}{1.109033in}}%
\pgfpathlineto{\pgfqpoint{0.817983in}{1.109033in}}%
\pgfpathlineto{\pgfqpoint{0.920761in}{1.109033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.231373,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.960000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043056in}{-0.043056in}}{\pgfqpoint{0.043056in}{0.043056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.043056in}}%
\pgfpathcurveto{\pgfqpoint{0.011418in}{-0.043056in}}{\pgfqpoint{0.022371in}{-0.038519in}}{\pgfqpoint{0.030445in}{-0.030445in}}%
\pgfpathcurveto{\pgfqpoint{0.038519in}{-0.022371in}}{\pgfqpoint{0.043056in}{-0.011418in}}{\pgfqpoint{0.043056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.043056in}{0.011418in}}{\pgfqpoint{0.038519in}{0.022371in}}{\pgfqpoint{0.030445in}{0.030445in}}%
\pgfpathcurveto{\pgfqpoint{0.022371in}{0.038519in}}{\pgfqpoint{0.011418in}{0.043056in}}{\pgfqpoint{0.000000in}{0.043056in}}%
\pgfpathcurveto{\pgfqpoint{-0.011418in}{0.043056in}}{\pgfqpoint{-0.022371in}{0.038519in}}{\pgfqpoint{-0.030445in}{0.030445in}}%
\pgfpathcurveto{\pgfqpoint{-0.038519in}{0.022371in}}{\pgfqpoint{-0.043056in}{0.011418in}}{\pgfqpoint{-0.043056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.043056in}{-0.011418in}}{\pgfqpoint{-0.038519in}{-0.022371in}}{\pgfqpoint{-0.030445in}{-0.030445in}}%
\pgfpathcurveto{\pgfqpoint{-0.022371in}{-0.038519in}}{\pgfqpoint{-0.011418in}{-0.043056in}}{\pgfqpoint{0.000000in}{-0.043056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.043056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817983in}{1.109033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002983in,y=1.073061in,left,base]{\color{textcolor}{\sffamily\fontsize{7.400000}{8.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Proposed method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715205in}{0.961548in}}%
\pgfpathlineto{\pgfqpoint{0.817983in}{0.961548in}}%
\pgfpathlineto{\pgfqpoint{0.920761in}{0.961548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.243137,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.960000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060890in}{-0.060890in}}{\pgfqpoint{0.060890in}{0.060890in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.060890in}}%
\pgfpathlineto{\pgfqpoint{0.060890in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.060890in}}%
\pgfpathlineto{\pgfqpoint{-0.060890in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.060890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817983in}{0.961548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002983in,y=0.925576in,left,base]{\color{textcolor}{\sffamily\fontsize{7.400000}{8.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMIGO2 \cite{AMIGO2}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715205in}{0.814063in}}%
\pgfpathlineto{\pgfqpoint{0.817983in}{0.814063in}}%
\pgfpathlineto{\pgfqpoint{0.920761in}{0.814063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.525490,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.960000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043056in}{-0.043056in}}{\pgfqpoint{0.043056in}{0.043056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043056in}}%
\pgfpathlineto{\pgfqpoint{-0.043056in}{-0.043056in}}%
\pgfpathlineto{\pgfqpoint{0.043056in}{-0.043056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817983in}{0.814063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002983in,y=0.778090in,left,base]{\color{textcolor}{\sffamily\fontsize{7.400000}{8.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SHADE \cite{Tanabe2013}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.600000,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715205in}{0.666989in}}%
\pgfpathlineto{\pgfqpoint{0.817983in}{0.666989in}}%
\pgfpathlineto{\pgfqpoint{0.920761in}{0.666989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.415686,0.600000,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.960000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043056in}{-0.043056in}}{\pgfqpoint{0.043056in}{0.043056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.043056in}}%
\pgfpathlineto{\pgfqpoint{0.043056in}{0.043056in}}%
\pgfpathlineto{\pgfqpoint{-0.043056in}{0.043056in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.043056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817983in}{0.666989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002983in,y=0.631017in,left,base]{\color{textcolor}{\sffamily\fontsize{7.400000}{8.880000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AAA-only \cite{bassik2023robustparameterestimationrational}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/method_schematic.tex <==
% Method-overview schematic for Section III.
% Pure TikZ; no generated inset figures are required.
\definecolor{modelblue}{RGB}{32,76,119}
\definecolor{modelbg}{RGB}{232,240,248}
\definecolor{datagreen}{RGB}{43,111,82}
\definecolor{databg}{RGB}{232,244,237}
\definecolor{solvegold}{RGB}{139,104,31}
\definecolor{solvebg}{RGB}{250,243,225}
\definecolor{postgray}{RGB}{68,74,83}
\definecolor{postbg}{RGB}{239,241,244}
\definecolor{linegray}{RGB}{77,84,93}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1in,y=1in,
  >=Latex,
  panel/.style={
    draw=#1,
    fill=#1!7,
    rounded corners=3pt,
    very thick,
    align=left,
    font=\sffamily\scriptsize,
    text width=2.88in,
    minimum height=1.20in,
    inner sep=6pt
  },
  modelpanel/.style={panel=modelblue, fill=modelbg},
  datapanel/.style={panel=datagreen, fill=databg},
  box/.style={
    draw=#1,
    fill=#1!8,
    rounded corners=2.4pt,
    very thick,
    align=center,
    font=\sffamily\scriptsize,
    text width=1.28in,
    minimum height=0.56in,
    inner sep=4pt
  },
  solvebox/.style={box=solvegold, fill=solvebg},
  postbox/.style={box=postgray, fill=postbg},
  optionalbox/.style={
    draw=postgray,
    fill=white,
    rounded corners=2.4pt,
    very thick,
    dashed,
    align=center,
    font=\sffamily\scriptsize,
    text width=1.28in,
    minimum height=0.56in,
    inner sep=4pt
  },
  arrow/.style={->,very thick,linegray},
  softarrow/.style={->,thick,linegray,dashed},
  lab/.style={font=\sffamily\tiny,text=linegray,fill=white,inner sep=1.2pt}
]

\node[modelpanel] (model) at (1.58,3.13) {
  {\bfseries\color{modelblue} Model-side symbolic preprocessing}\\[2pt]
  \textbullet\ {\bf Input:} ODE model~\eqref{eq:x_state_dynamics}--\eqref{eq:y_output} and known inputs\\
  \textbullet\ Determine identifiable parameters and initial conditions\\
  \textbullet\ Calculate required differentiation orders $h_i$\\
  \textbullet\ Differentiate symbolically and clear denominators\\
  \textbullet\ Form polynomial equations in algebraic unknowns $\boldsymbol z$
};

\node[datapanel] (data) at (1.58,1.20) {
  {\bfseries\color{datagreen} Data-side numerical preprocessing}\\[2pt]
  \textbullet\ {\bf Input:} noisy measurements $\{(t_{ij},y_{ij})\}$\\
  \textbullet\ Fit smooth output models $\hat y_i(t)$ per output\\
  \textbullet\ Evaluate derivative data $\widehat{\boldsymbol d}$ and known input derivatives\\
  \textbullet\ Choose one- and two-point shooting configurations
};

\node[solvebox] (instantiate) at (4.28,2.62) {
  Substitute derivative\\and input data into\\the polynomial equations
};
\node[solvebox] (roots) at (4.28,1.70) {
  Select and solve\\the square system\\[-1pt]
  {\scriptsize $F(\boldsymbol z,\widehat{\boldsymbol d})=0$}
};

\node[postbox] (candidates) at (6.12,2.95) {
  Candidate\\parameter and\\state values
};
\node[postbox] (rank) at (6.12,2.05) {
  Recover initial states;\\filter, simulate, and cluster;\\select refinement starts
};
\node[optionalbox] (polish) at (6.12,1.15) {
  Optional bounded\\LM refinement
};
\node[postbox] (output) at (6.12,0.25) {
  Rank raw and refined\\candidates by trajectory error;\\return $(\widehat{\boldsymbol p},\widehat{\boldsymbol x}(t_{\min}))$
};

\draw[arrow] (model.east) -- node[lab,pos=0.66,above] {symbolic equations} ([yshift=0.13in]instantiate.west);
\draw[arrow] (data.east) -- node[lab,pos=0.52,below] {numerical values} ([yshift=-0.13in]instantiate.west);
\draw[softarrow] ($(model.south)+(0.05,0)$) -- node[lab,right] {orders $h_i$} ($(data.north)+(0.05,0)$);

\draw[arrow] (instantiate) -- (roots);
\draw[arrow] (roots.east) -- node[lab,pos=0.54,above] {many roots} (candidates.west);
\draw[arrow] (candidates) -- (rank);
\draw[arrow] (rank) -- (polish);
\draw[arrow] (polish) -- (output);

\end{tikzpicture}%
}

